Transformer Encoder Satisfiability: Complexity and Impact on Formal Reasoning

We analyse the complexity of the satisfiability problem, or similarly feasibility problem, (trSAT) for transformer encoders (TE), which naturally occurs in formal verification or interpretation, collectively referred to as formal reasoning. We find that trSAT is undecidable when considering TE as they are commonly studied in the expressiveness community. Furthermore, we identify practical scenarios where trSAT is decidable and establish corresponding complexity bounds. Beyond trivial cases, we find that quantized TE, those restricted by fixed-width arithmetic, lead to the decidability of trSAT due to their limited attention capabilities. However, the problem remains difficult, as we establish scenarios where trSAT is NEXPTIME-hard and others where it is solvable in NEXPTIME for quantized TE. To complement our complexity results, we place our findings and their implications in the broader context of formal reasoning.

==> assets/eot_schematic.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
	%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387
	
	%Rounded Rect [id:dp8423959870892088] 
	\draw   (340,68) .. controls (340,52.54) and (352.54,40) .. (368,40) -- (452,40) .. controls (467.46,40) and (480,52.54) .. (480,68) -- (480,252) .. controls (480,267.46) and (467.46,280) .. (452,280) -- (368,280) .. controls (352.54,280) and (340,267.46) .. (340,252) -- cycle ;
	%Shape: Polygon [id:ds9723986142062833] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (364,149) -- (364,169) -- (270,200) -- (270,200) -- (270,120) -- cycle ;
	%Rounded Rect [id:dp6932495376977694] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,153) .. controls (360,150.79) and (361.79,149) .. (364,149) -- (456,149) .. controls (458.21,149) and (460,150.79) .. (460,153) -- (460,165) .. controls (460,167.21) and (458.21,169) .. (456,169) -- (364,169) .. controls (361.79,169) and (360,167.21) .. (360,165) -- cycle ;
	%Rounded Rect [id:dp7980682281082014] 
	\draw   (360,215.14) .. controls (360,212.93) and (361.79,211.14) .. (364,211.14) -- (456,211.14) .. controls (458.21,211.14) and (460,212.93) .. (460,215.14) -- (460,227.14) .. controls (460,229.35) and (458.21,231.14) .. (456,231.14) -- (364,231.14) .. controls (361.79,231.14) and (360,229.35) .. (360,227.14) -- cycle ;
	%Shape: Ellipse [id:dp33099888400759836] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.38,193.03) .. controls (402.21,193.03) and (402.89,192.35) .. (402.89,191.52) .. controls (402.89,190.68) and (402.21,190) .. (401.38,190) .. controls (400.54,190) and (399.86,190.68) .. (399.86,191.52) .. controls (399.86,192.35) and (400.54,193.03) .. (401.38,193.03) -- cycle ;
	%Shape: Ellipse [id:dp04867102337146023] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.48,193.03) .. controls (409.32,193.03) and (410,192.35) .. (410,191.52) .. controls (410,190.68) and (409.32,190) .. (408.48,190) .. controls (407.65,190) and (406.97,190.68) .. (406.97,191.52) .. controls (406.97,192.35) and (407.65,193.03) .. (408.48,193.03) -- cycle ;
	%Shape: Ellipse [id:dp502461176555729] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.59,193.03) .. controls (416.43,193.03) and (417.11,192.35) .. (417.11,191.52) .. controls (417.11,190.68) and (416.43,190) .. (415.59,190) .. controls (414.75,190) and (414.08,190.68) .. (414.08,191.52) .. controls (414.08,192.35) and (414.75,193.03) .. (415.59,193.03) -- cycle ;
	
	%Shape: Ellipse [id:dp6585243268046483] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.38,129.14) .. controls (402.21,129.14) and (402.89,128.46) .. (402.89,127.62) .. controls (402.89,126.79) and (402.21,126.11) .. (401.38,126.11) .. controls (400.54,126.11) and (399.86,126.79) .. (399.86,127.62) .. controls (399.86,128.46) and (400.54,129.14) .. (401.38,129.14) -- cycle ;
	%Shape: Ellipse [id:dp4347203376073876] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.48,129.14) .. controls (409.32,129.14) and (410,128.46) .. (410,127.62) .. controls (410,126.79) and (409.32,126.11) .. (408.48,126.11) .. controls (407.65,126.11) and (406.97,126.79) .. (406.97,127.62) .. controls (406.97,128.46) and (407.65,129.14) .. (408.48,129.14) -- cycle ;
	%Shape: Ellipse [id:dp507312807261731] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.59,129.14) .. controls (416.43,129.14) and (417.11,128.46) .. (417.11,127.62) .. controls (417.11,126.79) and (416.43,126.11) .. (415.59,126.11) .. controls (414.75,126.11) and (414.08,126.79) .. (414.08,127.62) .. controls (414.08,128.46) and (414.75,129.14) .. (415.59,129.14) -- cycle ;
	
	%Rounded Rect [id:dp7708631957678498] 
	\draw   (360,93) .. controls (360,90.79) and (361.79,89) .. (364,89) -- (456,89) .. controls (458.21,89) and (460,90.79) .. (460,93) -- (460,105) .. controls (460,107.21) and (458.21,109) .. (456,109) -- (364,109) .. controls (361.79,109) and (360,107.21) .. (360,105) -- cycle ;
	%Rounded Rect [id:dp39520980494183466] 
	\draw   (390,53) .. controls (390,50.79) and (391.79,49) .. (394,49) -- (426,49) .. controls (428.21,49) and (430,50.79) .. (430,53) -- (430,65) .. controls (430,67.21) and (428.21,69) .. (426,69) -- (394,69) .. controls (391.79,69) and (390,67.21) .. (390,65) -- cycle ;
	%Straight Lines [id:da08046110946903684] 
	\draw    (450,89) -- (450,79) ;
	%Straight Lines [id:da40349460718827745] 
	\draw    (450,79) -- (410,79) ;
	%Straight Lines [id:da1970178194998069] 
	\draw    (410,79) -- (410,72) ;
	\draw [shift={(410,69)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Rounded Rect [id:dp5987746475399238] 
	\draw   (360,255.14) .. controls (360,252.93) and (361.79,251.14) .. (364,251.14) -- (456,251.14) .. controls (458.21,251.14) and (460,252.93) .. (460,255.14) -- (460,267.14) .. controls (460,269.35) and (458.21,271.14) .. (456,271.14) -- (364,271.14) .. controls (361.79,271.14) and (360,269.35) .. (360,267.14) -- cycle ;
	%Straight Lines [id:da35127066950738084] 
	\draw    (370,251.14) -- (370,234.14) ;
	\draw [shift={(370,231.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da41423686346133626] 
	\draw    (450,251.14) -- (450,234.14) ;
	\draw [shift={(450,231.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8616031974635132] 
	\draw    (370,211.14) -- (370,204.14) ;
	\draw [shift={(370,201.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6691526104438195] 
	\draw    (450,211.14) -- (450,204.14) ;
	\draw [shift={(450,201.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7649223450832474] 
	\draw    (370,179) -- (370,172) ;
	\draw [shift={(370,169)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da18092874009206006] 
	\draw    (450,179) -- (450,172) ;
	\draw [shift={(450,169)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8723933933469061] 
	\draw    (370,149) -- (370,142) ;
	\draw [shift={(370,139)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da23941454864377754] 
	\draw    (450,149) -- (450,142) ;
	\draw [shift={(450,139)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da24617145820604414] 
	\draw    (370,119) -- (370,112) ;
	\draw [shift={(370,109)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da89777313527002] 
	\draw    (450,119) -- (450,112) ;
	\draw [shift={(450,109)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da2942562780907423] 
	\draw    (410,49) -- (410,33) ;
	\draw [shift={(410,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8587670872664952] 
	\draw    (370,291.14) -- (370,274.14) ;
	\draw [shift={(370,271.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da26116464396123784] 
	\draw    (450,291.14) -- (450,274.14) ;
	\draw [shift={(450,271.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Rounded Rect [id:dp7566383297976771] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,136) .. controls (90,127.16) and (97.16,120) .. (106,120) -- (274,120) .. controls (282.84,120) and (290,127.16) .. (290,136) -- (290,184) .. controls (290,192.84) and (282.84,200) .. (274,200) -- (106,200) .. controls (97.16,200) and (90,192.84) .. (90,184) -- cycle ;
	%Rounded Rect [id:dp512131571980579] 
	\draw   (100,173) .. controls (100,170.79) and (101.79,169) .. (104,169) -- (136,169) .. controls (138.21,169) and (140,170.79) .. (140,173) -- (140,185) .. controls (140,187.21) and (138.21,189) .. (136,189) -- (104,189) .. controls (101.79,189) and (100,187.21) .. (100,185) -- cycle ;
	%Rounded Rect [id:dp08466867684361579] 
	\draw   (240,173) .. controls (240,170.79) and (241.79,169) .. (244,169) -- (276,169) .. controls (278.21,169) and (280,170.79) .. (280,173) -- (280,185) .. controls (280,187.21) and (278.21,189) .. (276,189) -- (244,189) .. controls (241.79,189) and (240,187.21) .. (240,185) -- cycle ;
	%Rounded Rect [id:dp06336862154319767] 
	\draw   (110,133) .. controls (110,130.79) and (111.79,129) .. (114,129) -- (266,129) .. controls (268.21,129) and (270,130.79) .. (270,133) -- (270,145) .. controls (270,147.21) and (268.21,149) .. (266,149) -- (114,149) .. controls (111.79,149) and (110,147.21) .. (110,145) -- cycle ;
	%Straight Lines [id:da033465987546246634] 
	\draw    (120,169) -- (120,159) ;
	%Straight Lines [id:da9039851425955783] 
	\draw    (120,159) -- (140,159) ;
	%Straight Lines [id:da1385556219661177] 
	\draw    (140,159) -- (140,152) ;
	\draw [shift={(140,149)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6235876510343332] 
	\draw    (260,170) -- (260,160) ;
	%Straight Lines [id:da20566791691436803] 
	\draw    (240,160) -- (260,160) ;
	%Straight Lines [id:da5721105604613139] 
	\draw    (240,160) -- (240,153) ;
	\draw [shift={(240,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da13947958005847116] 
	\draw    (190,129) -- (190,112) ;
	\draw [shift={(190,109)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da22133642873246018] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,302.14) -- (440,302.14) ;
	%Straight Lines [id:da021264567238145737] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,242.14) -- (440,242.14) ;
	%Straight Lines [id:da6492900382433571] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,202.14) -- (440,202.14) ;
	%Straight Lines [id:da5334423984344938] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,180) -- (440,180) ;
	%Straight Lines [id:da11777045606563141] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,140) -- (440,140) ;
	%Straight Lines [id:da5594732880426059] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,120) -- (440,120) ;
	%Straight Lines [id:da9931443255071324] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (150,180) -- (230,180) ;
	%Straight Lines [id:da5004951884754667] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,230) -- (190,230) ;
	%Straight Lines [id:da934273072144586] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,230) -- (250,230) ;
	%Straight Lines [id:da4483323235929877] 
	\draw    (210,210) -- (210,220) ;
	%Straight Lines [id:da9061579080604716] 
	\draw    (210,210) -- (260,210) ;
	%Straight Lines [id:da887841041414223] 
	\draw    (120,210) -- (210,210) ;
	%Straight Lines [id:da19667973691299823] 
	\draw    (120,210) -- (120,193) ;
	\draw [shift={(120,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5609468661901411] 
	\draw    (260,210) -- (260,193) ;
	\draw [shift={(260,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8236977379386359] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,210) -- (110,220) ;
	%Straight Lines [id:da24783925814999597] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,210) -- (270,220) ;
	%Straight Lines [id:da9506031418958611] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,210) -- (260,210) ;
	%Straight Lines [id:da2571725314459725] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,210) -- (120,210) ;
	
	% Text Node
	\draw (410,159) node  [font=\small] [align=left] {$\displaystyle l_{i}$};
	% Text Node
	\draw (410,221.14) node  [font=\small] [align=left] {$\displaystyle l_{1}$};
	% Text Node
	\draw (410,99) node  [font=\small] [align=left] {$\displaystyle l_{L}$};
	% Text Node
	\draw (410,59) node  [font=\small] [align=left] {out};
	% Text Node
	\draw (410,261.14) node  [font=\small] [align=left] {$\displaystyle \mathit{emb}$};
	% Text Node
	\draw (370,294.54) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$a_{1}$};
	% Text Node
	\draw (450,294.54) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$a_{n}$};
	% Text Node
	\draw (120,179) node  [font=\small]  {$\mathit{att}_{i,1}$};
	% Text Node
	\draw (260,179) node  [font=\small]  {$\mathit{att}_{i,h_{i}}$};
	% Text Node
	\draw (190,139) node  [font=\small]  {$comb_{1}$};
	% Text Node
	\draw (110,223.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$\mathbf{x}_{1}^{i-1}$};
	% Text Node
	\draw (270,223.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$\mathbf{x}_{n}^{i-1}$};
	% Text Node
	\draw (210,223.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$\mathbf{x}_{m}^{i-1}$};
	% Text Node
	\draw (190,105.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$\mathbf{x}_{m}^{i}$};
	
	
\end{tikzpicture}


==> assets/eot_undec_overview.tex <==
% !TEX root =  ../../../main.tex



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288
	
	%Shape: Ellipse [id:dp3664736263487751] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.84,47.82) .. controls (446.84,46.83) and (446.04,46.03) .. (445.05,46.03) .. controls (444.06,46.03) and (443.26,46.83) .. (443.26,47.82) .. controls (443.26,48.8) and (444.06,49.6) .. (445.05,49.6) .. controls (446.04,49.6) and (446.84,48.8) .. (446.84,47.82) -- cycle ;
	%Shape: Ellipse [id:dp18475334676186428] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.84,39.44) .. controls (446.84,38.45) and (446.04,37.65) .. (445.05,37.65) .. controls (444.06,37.65) and (443.26,38.45) .. (443.26,39.44) .. controls (443.26,40.43) and (444.06,41.23) .. (445.05,41.23) .. controls (446.04,41.23) and (446.84,40.43) .. (446.84,39.44) -- cycle ;
	%Shape: Ellipse [id:dp9807607575964117] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.84,31.06) .. controls (446.84,30.08) and (446.04,29.28) .. (445.05,29.28) .. controls (444.06,29.28) and (443.26,30.08) .. (443.26,31.06) .. controls (443.26,32.05) and (444.06,32.85) .. (445.05,32.85) .. controls (446.04,32.85) and (446.84,32.05) .. (446.84,31.06) -- cycle ;
	%Shape: Ellipse [id:dp7070530123359737] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.67,116.84) .. controls (270.66,116.84) and (271.46,116.04) .. (271.46,115.05) .. controls (271.46,114.07) and (270.66,113.27) .. (269.67,113.27) .. controls (268.69,113.27) and (267.89,114.07) .. (267.89,115.05) .. controls (267.89,116.04) and (268.69,116.84) .. (269.67,116.84) -- cycle ;
	%Shape: Ellipse [id:dp4592680934641016] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.05,116.84) .. controls (279.03,116.84) and (279.83,116.04) .. (279.83,115.05) .. controls (279.83,114.07) and (279.03,113.27) .. (278.05,113.27) .. controls (277.06,113.27) and (276.26,114.07) .. (276.26,115.05) .. controls (276.26,116.04) and (277.06,116.84) .. (278.05,116.84) -- cycle ;
	%Shape: Ellipse [id:dp8222737396483624] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.42,116.84) .. controls (287.41,116.84) and (288.21,116.04) .. (288.21,115.05) .. controls (288.21,114.07) and (287.41,113.27) .. (286.42,113.27) .. controls (285.44,113.27) and (284.64,114.07) .. (284.64,115.05) .. controls (284.64,116.04) and (285.44,116.84) .. (286.42,116.84) -- cycle ;
	
	%Curve Lines [id:da5153815918062024] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.82,131.36) .. controls (144.62,166.57) and (328.61,194.39) .. (391.38,171.21) ;
	\draw [shift={(394.16,170.12)}, rotate = 157.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Curve Lines [id:da09527603214643232] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (148.66,131.36) .. controls (208.42,162.63) and (341.49,163.81) .. (391.92,132.8) ;
	\draw [shift={(394.16,131.36)}, rotate = 146.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Curve Lines [id:da09654468444094322] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (174.5,131.36) .. controls (222.64,155.87) and (359.26,153.93) .. (430.78,132.03) ;
	\draw [shift={(432.93,131.36)}, rotate = 162.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Curve Lines [id:da7976411342989449] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (226.19,105.51) .. controls (275.36,59.9) and (374.51,45.14) .. (430.4,65.78) ;
	\draw [shift={(432.93,66.75)}, rotate = 201.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Curve Lines [id:da02053365938770413] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.35,105.51) .. controls (251.26,67.33) and (343.08,35.34) .. (391.96,65.34) ;
	\draw [shift={(394.16,66.75)}, rotate = 213.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Curve Lines [id:da34611410736590376] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.03,105.51) .. controls (294.42,69.27) and (381.59,35.05) .. (469.04,65.8) ;
	\draw [shift={(471.69,66.75)}, rotate = 200.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Shape: Rectangle [id:dp9291330769894082] 
	\draw   (471.69,66.75) -- (497.53,66.75) -- (497.53,92.59) -- (471.69,92.59) -- cycle ;
	
	%Shape: Rectangle [id:dp4249014763584422] 
	\draw   (432.93,66.75) -- (458.77,66.75) -- (458.77,92.59) -- (432.93,92.59) -- cycle ;
	%Shape: Rectangle [id:dp7422879634556971] 
	\draw   (394.16,66.75) -- (420.01,66.75) -- (420.01,92.59) -- (394.16,92.59) -- cycle ;
	%Shape: Rectangle [id:dp6779173013261972] 
	\draw   (432.93,105.51) -- (458.77,105.51) -- (458.77,131.36) -- (432.93,131.36) -- cycle ;
	%Shape: Rectangle [id:dp7897153914230575] 
	\draw   (394.16,105.51) -- (420.01,105.51) -- (420.01,131.36) -- (394.16,131.36) -- cycle ;
	%Shape: Rectangle [id:dp20958773141055098] 
	\draw   (394.16,144.28) -- (420.01,144.28) -- (420.01,170.12) -- (394.16,170.12) -- cycle ;
	%Straight Lines [id:da278871503151348] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (420.01,79.67) -- (432.93,79.67) ;
	%Straight Lines [id:da7438150405232962] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (458.77,79.67) -- (471.69,79.67) ;
	%Straight Lines [id:da030001282053289335] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (420.01,118.43) -- (432.93,118.43) ;
	%Straight Lines [id:da8428553855074081] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (407.09,144.28) -- (407.09,131.36) ;
	%Straight Lines [id:da4760759666296681] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (407.09,92.59) -- (407.09,105.51) ;
	%Curve Lines [id:da32349729396380744] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.64,105.51) .. controls (325.33,97.62) and (351.17,97.71) .. (362.67,104.29) ;
	\draw [shift={(365,105.89)}, rotate = 219.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5055199462685667] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (445.85,92.59) -- (445.85,105.51) ;
	%Straight Lines [id:da8590763846103844] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (503.99,118.43) -- (503.99,131.36) ;
	%Straight Lines [id:da2426269522862794] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (497.53,124.89) -- (510.46,124.89) ;
	
	% Text Node
	\draw (389.83,160.73) node [anchor=east] [inner sep=0.75pt]  [font=\tiny]  {$0\ $};
	% Text Node
	\draw (389.83,121.96) node [anchor=east] [inner sep=0.75pt]  [font=\tiny]  {$1\ $};
	% Text Node
	\draw (389.83,83.2) node [anchor=east] [inner sep=0.75pt]  [font=\tiny]  {$2\ $};
	% Text Node
	\draw (404.5,177.51) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$0$};
	% Text Node
	\draw (443.26,177.51) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (482.03,177.51) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$2$};
	% Text Node
	\draw (112.74,111.52) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {a};
	% Text Node
	\draw (138.58,111.52) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {a};
	% Text Node
	\draw (164.42,108.94) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {b};
	% Text Node
	\draw (190.27,108.94) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {d};
	% Text Node
	\draw (216.11,111.52) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {c};
	% Text Node
	\draw (241.95,108.94) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {d};
	% Text Node
	\draw (321.94,109.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Lemma 1};
	% Text Node
	\draw (503.99,136.2) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Lemma 2};
	% Text Node
	\draw (484.61,79.67) node  [font=\small] [align=left] {d};
	% Text Node
	\draw (445.85,79.67) node  [font=\small] [align=left] {c};
	% Text Node
	\draw (407.09,79.67) node  [font=\small] [align=left] {d};
	% Text Node
	\draw (445.85,118.43) node  [font=\small] [align=left] {b};
	% Text Node
	\draw (407.09,118.43) node  [font=\small] [align=left] {a};
	% Text Node
	\draw (407.09,157.2) node  [font=\small] [align=left] {a};
	
	
\end{tikzpicture}


==> assets/overview_graph.tex <==
% !TEX root =  ../main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp1620575746146391] 
\draw   (317,100.71) .. controls (363.94,100.71) and (402,141.11) .. (402,190.94) .. controls (402,240.77) and (363.94,281.17) .. (317,281.17) .. controls (270.06,281.17) and (232,240.77) .. (232,190.94) .. controls (232,141.11) and (270.06,100.71) .. (317,100.71) -- cycle ;
%Shape: Ellipse [id:dp17601990797241052] 
\draw   (317,161.17) .. controls (344.61,161.17) and (367,188.03) .. (367,221.17) .. controls (367,254.3) and (344.61,281.17) .. (317,281.17) .. controls (289.39,281.17) and (267,254.3) .. (267,221.17) .. controls (267,188.03) and (289.39,161.17) .. (317,161.17) -- cycle ;
%Shape: Ellipse [id:dp6833781797957068] 
\draw   (317,51.17) .. controls (386.04,51.17) and (442,102.66) .. (442,166.17) .. controls (442,229.68) and (386.04,281.17) .. (317,281.17) .. controls (247.96,281.17) and (192,229.68) .. (192,166.17) .. controls (192,102.66) and (247.96,51.17) .. (317,51.17) -- cycle ;
%Straight Lines [id:da777131947245181] 
\draw    (222,37.17) -- (412,37.17) ;
%Curve Lines [id:da36631455541145996] 
\draw    (502,161.17) .. controls (455.97,176.51) and (396.54,88.89) .. (329.05,111.01) ;
\draw [shift={(327,111.71)}, rotate = 340.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8578567805963779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.31,111.71) .. controls (325.31,110.78) and (326.07,110.02) .. (327,110.02) .. controls (327.93,110.02) and (328.69,110.78) .. (328.69,111.71) .. controls (328.69,112.65) and (327.93,113.4) .. (327,113.4) .. controls (326.07,113.4) and (325.31,112.65) .. (325.31,111.71) -- cycle ;
%Shape: Arc [id:dp3963320121038847] 
\draw  [draw opacity=0] (361.27,116.91) .. controls (357.52,122.8) and (339.01,127.1) .. (316.78,126.87) .. controls (295.09,126.64) and (277.02,122.15) .. (272.8,116.39) -- (316.91,114.26) -- cycle ; \draw   (361.27,116.91) .. controls (357.52,122.8) and (339.01,127.1) .. (316.78,126.87) .. controls (295.09,126.64) and (277.02,122.15) .. (272.8,116.39) ;  
%Shape: Arc [id:dp11394532199728791] 
\draw  [draw opacity=0] (354.71,185.79) .. controls (348.57,189.37) and (334.4,191.77) .. (317.93,191.59) .. controls (299.62,191.4) and (284.22,188.08) .. (279.56,183.73) -- (318.04,181.38) -- cycle ; \draw   (354.71,185.79) .. controls (348.57,189.37) and (334.4,191.77) .. (317.93,191.59) .. controls (299.62,191.4) and (284.22,188.08) .. (279.56,183.73) ;  
%Straight Lines [id:da8605529833885859] 
\draw [draw opacity=0]   (498,136.67) ;
%Straight Lines [id:da49328323133253527] 
\draw [draw opacity=0]   (97,114.67) ;
%Straight Lines [id:da2552113905469813] 
\draw [draw opacity=0]   (94,206.17) ;
%Straight Lines [id:da9580876812006074] 
\draw [draw opacity=0]   (99,201) ;

%Straight Lines [id:da3334421334193485] 
\draw [draw opacity=0]   (102,175.17) ;
%Straight Lines [id:da1493373177601578] 
\draw [draw opacity=0]   (100,146.17) ;
%Curve Lines [id:da6547875094420239] 
\draw    (502,181.17) .. controls (455.97,196.51) and (383.49,155.7) .. (315.74,178.76) ;
\draw [shift={(313.69,179.48)}, rotate = 340.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp6733151995278459] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312,179.48) .. controls (312,178.54) and (312.76,177.79) .. (313.69,177.79) .. controls (314.62,177.79) and (315.38,178.54) .. (315.38,179.48) .. controls (315.38,180.41) and (314.62,181.17) .. (313.69,181.17) .. controls (312.76,181.17) and (312,180.41) .. (312,179.48) -- cycle ;
%Curve Lines [id:da9080150001137595] 
\draw [line width=0.75]    (152,199) .. controls (179.6,166.74) and (262.43,189.95) .. (280.95,153.48) ;
\draw [shift={(282,151.17)}, rotate = 112.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp12014063074001391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.31,151.17) .. controls (280.31,150.23) and (281.07,149.48) .. (282,149.48) .. controls (282.93,149.48) and (283.69,150.23) .. (283.69,151.17) .. controls (283.69,152.1) and (282.93,152.86) .. (282,152.86) .. controls (281.07,152.86) and (280.31,152.1) .. (280.31,151.17) -- cycle ;
%Curve Lines [id:da6855681464472381] 
\draw    (502,249) .. controls (429.7,249.75) and (464.65,81.67) .. (345.5,82.83) ;
\draw [shift={(343.69,82.86)}, rotate = 358.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp7996098461193415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,22.86) .. controls (252,21.92) and (252.76,21.17) .. (253.69,21.17) .. controls (254.62,21.17) and (255.38,21.92) .. (255.38,22.86) .. controls (255.38,23.79) and (254.62,24.55) .. (253.69,24.55) .. controls (252.76,24.55) and (252,23.79) .. (252,22.86) -- cycle ;
%Curve Lines [id:da6192258320561426] 
\draw [line width=0.75]    (152,109) .. controls (188.61,86.43) and (186.73,22.7) .. (250.72,22.81) ;
\draw [shift={(253.69,22.86)}, rotate = 181.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da47927477881075276] 
\draw    (502,69) .. controls (456.2,84.27) and (445.16,8.25) .. (384.79,20.54) ;
\draw [shift={(382,21.17)}, rotate = 346.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp1768548800083518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.31,21.17) .. controls (380.31,20.23) and (381.07,19.48) .. (382,19.48) .. controls (382.93,19.48) and (383.69,20.23) .. (383.69,21.17) .. controls (383.69,22.1) and (382.93,22.86) .. (382,22.86) .. controls (381.07,22.86) and (380.31,22.1) .. (380.31,21.17) -- cycle ;
%Straight Lines [id:da5689380885069428] 
\draw [draw opacity=0]   (94,110.5) ;

%Straight Lines [id:da3946955682607338] 
\draw [draw opacity=0]   (555,251) ;

%Straight Lines [id:da06582493519830357] 
\draw [draw opacity=0]   (556,70.5) ;

%Shape: Circle [id:dp7011565301796123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342,82.86) .. controls (342,81.92) and (342.76,81.17) .. (343.69,81.17) .. controls (344.62,81.17) and (345.38,81.92) .. (345.38,82.86) .. controls (345.38,83.79) and (344.62,84.55) .. (343.69,84.55) .. controls (342.76,84.55) and (342,83.79) .. (342,82.86) -- cycle ;


	\draw (297,71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {decidable};
	% Text Node
	\draw (293,141) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {NEXPTIME};
	% Text Node
	\draw (309,203.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {NP};
	% Text Node
	\draw (293,21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {undecidable};
	% Text Node
	\draw (509,156.67) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$\textsc{btrSat}_{\text{bin}}[\mathcal{T}]$};
	% Text Node
	\draw (509.18,176.4) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$\textsc{btrSat}_{\text{un}}[\mathcal{T}]$};
	% Text Node
	\draw (570,164) node [anchor=west] [inner sep=0.75pt]  [font=\tiny] [align=left] {(Theorem 3)};
	% Text Node
	\draw (94,110.5) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$\textsc{trSat}[\mathcal{T}_{\mathit{udec}}^{\text{log}}]$};
	% Text Node
	\draw (97,110.5) node [anchor=east] [inner sep=0.75pt]  [font=\tiny] [align=left] {(Theorem 2)};
	% Text Node
	\draw (100,201) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$\textsc{trSat}[\mathcal{T}_{\circ }^{\text{fix}}]$};
	% Text Node
	\draw (97,201) node [anchor=east] [inner sep=0.75pt]  [font=\tiny] [align=left] {(Theorem 4)};
	% Text Node
	\draw (509,70.5) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$\textsc{trSat}[\mathcal{T}_{\mathit{udec}}]$};
	% Text Node
	\draw (570,70.5) node [anchor=west] [inner sep=0.75pt]  [font=\tiny] [align=left] {(Theorem 1)};
	% Text Node
	\draw (509,251) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$\textsc{trSat}[\mathcal{T}^{\text{fix}}]$};
	% Text Node
	\draw (570,251) node [anchor=west] [inner sep=0.75pt]  [font=\tiny] [align=left] {(Theorem 5)};
	
	
\end{tikzpicture}

